Aperture: Training-Free Multiscale Concept Bottlenecks for Remote Sensing

While earth observation models have advanced substantially, they still lack interpretability. While concept-bottleneck models provide interpretability and expert interaction, they are either too expensive to train for the remote sensing domain or perform poorly without annotation. We posit that in expert domains like remote sensing, such training-free models require both fine details in both image and concept space. In image space, we propose a multiscale concept bottleneck using greedy quadtree routing to locate small concepts. In concept space, we replace contrastive vision language models with pre-trained MLLMs and present a way to get reliable concept scores from them. We introduce APERTURE that blends concept scores at the global image and native concept-scale level to give state-ofthe-art training-free model performance. To test these models, introduce SiFC, a fine-grained concept-centric dataset across three countries, with human-reviewed class-level concept maps. On SiFC, APERTURE outperforms the best training-free baselines by more than 10 percentage points in macro F1-score, and notably also outperforms supervised concept bottleneck models. Targeted component-removal tests examine whether concept scores respond to changes in visual evidence, while temporal experiments show that descriptor updates improve recognition of technological changes without retraining.

==> figures/cumulative_interventions_all_float.tex <==
\begingroup
\setlength{\parskip}{0pt}
\definecolor{ivred}{RGB}{160,25,35}
\newcommand{\ivdrop}[1]{\textcolor{ivred}{#1}}
% Local caption sizing; no custom preamble font declaration is needed.
\renewcommand{\footnotesize}{\fontsize{8pt}{9pt}\selectfont}
\captionsetup{font=footnotesize,justification=raggedright,singlelinecheck=false,skip=2pt}
\begin{figure}[!tbp]
\centering
\setlength{\parskip}{0pt}
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Gemma 4 31B}\hfill\textit{Cumulative component removal}\par}
\vspace{2pt}
{\footnotesize\noindent Zero-shot uses class-answer probability; concept methods use originally present concepts
($p_{\mathrm{yes}}>0.5$, $\tau=30$).\par}
\vspace{3pt}
% ===== Coal power plant =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/coal_power_plant_intervention_score.csv
% Selected site: power_plant_usa_40.384720_-79.063610; display crop: [760, 900, 3320, 2700].
% APERTURE aliases blend_top1 a=1.00; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Coal power plant}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/coal/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\draw[black,line width=0.4pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.640625,0.394444) {1};
\draw[white,line width=0.9pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\draw[black,line width=0.4pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.562500,0.877778) {2};
\draw[white,line width=0.9pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\draw[black,line width=0.4pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.062500,0.833333) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Chimney}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/coal/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.640625,0.394444) {1};
\draw[white,line width=0.9pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\draw[black,line width=0.4pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.562500,0.877778) {2};
\draw[white,line width=0.9pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\draw[black,line width=0.4pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.062500,0.833333) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Cooling towers}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/coal/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.640625,0.394444) {1};
\draw[white,line width=0.9pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.562500,0.877778) {2};
\draw[white,line width=0.9pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\draw[black,line width=0.4pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.062500,0.833333) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + Coal stockpile}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/coal/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.640625,0.394444) rectangle (0.847656,0.122222);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.640625,0.394444) {1};
\draw[white,line width=0.9pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.562500,0.877778) rectangle (0.933594,0.555556);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.562500,0.877778) {2};
\draw[white,line width=0.9pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.062500,0.833333) rectangle (0.484375,0.444444);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.062500,0.833333) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.9999 & 0.9333 & \ivdrop{0.0666} & 0.9333 & \ivdrop{0.0666} & 0.7396 & \ivdrop{0.2603} \\
Global & 0.9811 & 0.9293 & \ivdrop{0.0518} & 0.7656 & \ivdrop{0.2156} & 0.7227 & \ivdrop{0.2584} \\
Home & 0.9736 & 0.8291 & \ivdrop{\textbf{0.1446}} & 0.6108 & \ivdrop{\textbf{0.3629}} & 0.5209 & \ivdrop{\textbf{0.4528}} \\
\textbf{\textsc{Aperture}} & 0.9736 & 0.8291 & \ivdrop{\textbf{0.1446}} & 0.6108 & \ivdrop{\textbf{0.3629}} & 0.5209 & \ivdrop{\textbf{0.4528}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop.}
\label{fig:cumulative-coal-intervention}
\end{minipage}
\par\vspace{4pt}
% ===== Oil refinery =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/oil_refinery_intervention_score.csv
% Selected site: oil_refinery_usa_29.985278_-90.392778; display crop: [500, 1450, 3010, 3030].
% APERTURE aliases blend_top1 a=0.00; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Oil refinery}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/refinery/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\draw[black,line width=0.4pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.304781,0.468354) {1};
\draw[white,line width=0.9pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\draw[black,line width=0.4pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.830677,0.721519) {2};
\draw[white,line width=0.9pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\draw[black,line width=0.4pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.543426,0.572152) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Jetty}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/refinery/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.304781,0.468354) {1};
\draw[white,line width=0.9pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\draw[black,line width=0.4pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.830677,0.721519) {2};
\draw[white,line width=0.9pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\draw[black,line width=0.4pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.543426,0.572152) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Fixed-roof tanks}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/refinery/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.304781,0.468354) {1};
\draw[white,line width=0.9pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.830677,0.721519) {2};
\draw[white,line width=0.9pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\draw[black,line width=0.4pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.543426,0.572152) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + Floating-roof tanks}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/refinery/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.304781,0.468354) rectangle (0.460159,0.113924);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.304781,0.468354) {1};
\draw[white,line width=0.9pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.830677,0.721519) rectangle (0.937052,0.541772);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.830677,0.721519) {2};
\draw[white,line width=0.9pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.543426,0.572152) rectangle (0.650598,0.390506);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.543426,0.572152) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.9999 & 0.9993 & \ivdrop{0.0007} & 0.8830 & \ivdrop{0.1169} & 0.6689 & \ivdrop{0.3310} \\
Global & 0.9531 & 0.9397 & \ivdrop{0.0134} & 0.7334 & \ivdrop{0.2197} & 0.2538 & \ivdrop{\textbf{0.6993}} \\
Home & 0.9778 & 0.9640 & \ivdrop{\textbf{0.0138}} & 0.7291 & \ivdrop{\textbf{0.2487}} & 0.4375 & \ivdrop{0.5403} \\
\textbf{\textsc{Aperture}} & 0.9531 & 0.9397 & \ivdrop{0.0134} & 0.7334 & \ivdrop{0.2197} & 0.2538 & \ivdrop{\textbf{0.6993}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop.}
\label{fig:cumulative-refinery-intervention}
\end{minipage}
\par\vspace{4pt}
% ===== Nuclear power plant =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/nuclear_plant_intervention_score.csv
% Selected site: nuclear_plant_usa_41.800600_-81.143900; display crop: [1520, 1120, 3280, 2380].
% APERTURE aliases blend_top1 a=1.00; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Nuclear power plant}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/nuclear/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\draw[black,line width=0.4pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.235795,0.202381) {1};
\draw[white,line width=0.9pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\draw[black,line width=0.4pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.518750,0.916667) {2};
\draw[white,line width=0.9pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\draw[black,line width=0.4pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326705,0.416667) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Turbine hall}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/nuclear/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.235795,0.202381) {1};
\draw[white,line width=0.9pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\draw[black,line width=0.4pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.518750,0.916667) {2};
\draw[white,line width=0.9pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\draw[black,line width=0.4pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326705,0.416667) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Cooling towers}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/nuclear/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.235795,0.202381) {1};
\draw[white,line width=0.9pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.518750,0.916667) {2};
\draw[white,line width=0.9pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\draw[black,line width=0.4pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326705,0.416667) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + Reactor domes}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/nuclear/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.235795,0.202381) rectangle (0.460227,0.047619);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.235795,0.202381) {1};
\draw[white,line width=0.9pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.518750,0.916667) rectangle (0.846591,0.194444);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.518750,0.916667) {2};
\draw[white,line width=0.9pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.326705,0.416667) rectangle (0.427273,0.212698);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326705,0.416667) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.6493 & 0.6107 & \ivdrop{0.0386} & 0.4233 & \ivdrop{0.2260} & 0.3712 & \ivdrop{0.2782} \\
Global & 0.9290 & 0.8417 & \ivdrop{\textbf{0.0872}} & 0.6765 & \ivdrop{\textbf{0.2524}} & 0.5801 & \ivdrop{0.3489} \\
Home & 0.9486 & 0.8627 & \ivdrop{0.0859} & 0.7435 & \ivdrop{0.2051} & 0.4741 & \ivdrop{\textbf{0.4746}} \\
\textbf{\textsc{Aperture}} & 0.9486 & 0.8627 & \ivdrop{0.0859} & 0.7435 & \ivdrop{0.2051} & 0.4741 & \ivdrop{\textbf{0.4746}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop.}
\label{fig:cumulative-nuclear-intervention}
\end{minipage}
\end{figure}

\begin{figure}[!tbp]
\centering
\setlength{\parskip}{0pt}
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Gemma 4 31B}\hfill\textit{Cumulative component removal}\par}
\vspace{2pt}
% ===== LNG terminal =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/lng_terminal_intervention_score.csv
% Selected site: lng_terminal_china_30.100617_122.282508; display crop: [780, 650, 3330, 2430].
% APERTURE aliases blend_top1 a=0.01; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{LNG terminal}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/lng/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\draw[black,line width=0.4pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.633333,0.382022) {1};
\draw[white,line width=0.9pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\draw[black,line width=0.4pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.470588,0.926966) {2};
\draw[white,line width=0.9pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\draw[black,line width=0.4pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.382353,0.443820) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Regasification area}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/lng/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.633333,0.382022) {1};
\draw[white,line width=0.9pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\draw[black,line width=0.4pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.470588,0.926966) {2};
\draw[white,line width=0.9pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\draw[black,line width=0.4pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.382353,0.443820) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Jetty}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/lng/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.633333,0.382022) {1};
\draw[white,line width=0.9pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.470588,0.926966) {2};
\draw[white,line width=0.9pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\draw[black,line width=0.4pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.382353,0.443820) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + LNG storage tanks}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/lng/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.633333,0.382022) rectangle (0.758824,0.039326);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.633333,0.382022) {1};
\draw[white,line width=0.9pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.470588,0.926966) rectangle (0.825490,0.581461);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.470588,0.926966) {2};
\draw[white,line width=0.9pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.382353,0.443820) rectangle (0.601961,0.101124);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.382353,0.443820) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.9329 & 0.7388 & \ivdrop{0.1941} & 0.7944 & \ivdrop{0.1384} & 0.3464 & \ivdrop{0.5864} \\
Global & 0.9629 & 0.9457 & \ivdrop{0.0172} & 0.7582 & \ivdrop{0.2048} & 0.2317 & \ivdrop{0.7312} \\
Home & 0.9684 & 0.8405 & \ivdrop{\textbf{0.1279}} & 0.6534 & \ivdrop{\textbf{0.3149}} & 0.4292 & \ivdrop{0.5392} \\
\textbf{\textsc{Aperture}} & 0.9615 & 0.9447 & \ivdrop{0.0169} & 0.7558 & \ivdrop{0.2057} & 0.2300 & \ivdrop{\textbf{0.7315}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop.}
\label{fig:cumulative-lng-intervention}
\end{minipage}
\par\vspace{4pt}
% ===== Iron and steel plant =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/iron_steel_intervention_score.csv
% Selected site: iron_steel_usa_40.395140_-79.859645; display crop: [1940, 1400, 3940, 2800].
% APERTURE aliases blend_top1 a=1.00; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Iron and steel plant}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/steel/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\draw[black,line width=0.4pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.185714) {1};
\draw[white,line width=0.9pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\draw[black,line width=0.4pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.175000,0.492857) {2};
\draw[white,line width=0.9pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\draw[black,line width=0.4pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.807143) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Blast furnaces}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/steel/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.185714) {1};
\draw[white,line width=0.9pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\draw[black,line width=0.4pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.175000,0.492857) {2};
\draw[white,line width=0.9pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\draw[black,line width=0.4pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.807143) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Raw-material yard}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/steel/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.185714) {1};
\draw[white,line width=0.9pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.175000,0.492857) {2};
\draw[white,line width=0.9pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\draw[black,line width=0.4pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.807143) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + Mill buildings}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/steel/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.335000,0.185714) rectangle (0.480000,0.035714);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.185714) {1};
\draw[white,line width=0.9pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.175000,0.492857) rectangle (0.510000,0.335714);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.175000,0.492857) {2};
\draw[white,line width=0.9pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.335000,0.807143) rectangle (0.580000,0.657143);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.335000,0.807143) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.7997 & 0.8343 & \ivdrop{-0.0345} & 0.8002 & \ivdrop{-0.0005} & 0.8665 & \ivdrop{-0.0668} \\
Global & 0.9674 & 0.9482 & \ivdrop{0.0192} & 0.9269 & \ivdrop{0.0405} & 0.8957 & \ivdrop{0.0717} \\
Home & 0.9681 & 0.9076 & \ivdrop{\textbf{0.0605}} & 0.8140 & \ivdrop{\textbf{0.1541}} & 0.7372 & \ivdrop{\textbf{0.2309}} \\
\textbf{\textsc{Aperture}} & 0.9681 & 0.9076 & \ivdrop{\textbf{0.0605}} & 0.8140 & \ivdrop{\textbf{0.1541}} & 0.7372 & \ivdrop{\textbf{0.2309}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop.}
\label{fig:cumulative-steel-intervention}
\end{minipage}
\par\vspace{4pt}
% ===== Sewage treatment plant =====
% Source CSV: /home/rishabh.mondal/mbzuai/cbm data/facility_images_6class_3country_90_intervention/sewage_plant_intervention_score.csv
% Selected site: stp_china_39.895771_116.525970; display crop: [900, 1120, 3280, 2720].
% APERTURE aliases blend_top1 a=0.15; means are over all 15 sites.
\begin{minipage}{\linewidth}
\setlength{\parskip}{0pt}
\centering
{\fontsize{8pt}{9pt}\selectfont\noindent\textbf{Sewage treatment plant}\par}
\vspace{1pt}
\noindent\makebox[\linewidth][c]{%
% Native source pixels; common display crop at all stages.
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(0) Original}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/sewage/stage0.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\draw[black,line width=0.4pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.718487,0.934375) {1};
\draw[white,line width=0.9pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\draw[black,line width=0.4pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326891,0.581250) {2};
\draw[white,line width=0.9pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\draw[black,line width=0.4pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.331933,0.278750) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(1) Sludge digesters}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/sewage/stage1.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.718487,0.934375) {1};
\draw[white,line width=0.9pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\draw[black,line width=0.4pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326891,0.581250) {2};
\draw[white,line width=0.9pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\draw[black,line width=0.4pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.331933,0.278750) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(2) + Aeration basins}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/sewage/stage2.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.718487,0.934375) {1};
\draw[white,line width=0.9pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326891,0.581250) {2};
\draw[white,line width=0.9pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\draw[black,line width=0.4pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\node[anchor=north west,inner sep=1pt,fill=black,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.331933,0.278750) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}\hspace{3pt}%
\begin{minipage}[t]{\dimexpr\linewidth/4-2.25pt\relax}
\centering
{\fontsize{7.2pt}{8pt}\selectfont\textbf{(3) + Circular clarifiers}\par}\vspace{2pt}
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (im) at (0,0) {\includegraphics[width=\linewidth]{figures/cumulative_interventions/sewage/stage3.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[white,line width=0.9pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.718487,0.934375) rectangle (0.911765,0.650000);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.718487,0.934375) {1};
\draw[white,line width=0.9pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.326891,0.581250) rectangle (0.685714,0.288750);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.326891,0.581250) {2};
\draw[white,line width=0.9pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\draw[ivred,line width=0.4pt,dash pattern=on 1.3pt off 0.8pt] (0.331933,0.278750) rectangle (0.679832,0.103125);
\node[anchor=north west,inner sep=1pt,fill=ivred,text=white,font=\fontsize{5.5pt}{6pt}\selectfont\bfseries] at (0.331933,0.278750) {3};
\end{scope}
\end{tikzpicture}
\end{minipage}%
}\par\vspace{2pt}
{\fontsize{8pt}{9pt}\selectfont
\setlength{\tabcolsep}{1.2pt}
\setlength{\aboverulesep}{1.0pt}
\setlength{\belowrulesep}{1.0pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{\hspace{4pt}}rr@{}}
\toprule
\textbf{Method} & $S_0$ & $S_1$ & \ivdrop{$\Delta_1$} & $S_2$ & \ivdrop{$\Delta_2$} & $S_3$ & \ivdrop{$\Delta_3$} \\
\midrule
Zero-shot & 0.9333 & 0.9999 & \ivdrop{-0.0665} & 0.8665 & \ivdrop{0.0668} & 0.1528 & \ivdrop{0.7806} \\
Global & 0.9567 & 0.9131 & \ivdrop{0.0436} & 0.8176 & \ivdrop{0.1392} & 0.1199 & \ivdrop{0.8368} \\
Home & 0.9742 & 0.7823 & \ivdrop{\textbf{0.1919}} & 0.6273 & \ivdrop{\textbf{0.3470}} & 0.2520 & \ivdrop{0.7223} \\
\textbf{\textsc{Aperture}} & 0.9841 & 0.9273 & \ivdrop{0.0569} & 0.8096 & \ivdrop{0.1745} & 0.1188 & \ivdrop{\textbf{0.8654}} \\
\bottomrule
\end{tabular*}\par}
\captionof{figure}{One selected site; $S_j$ averages 15 images after step $j$.
Boxes mark representative removals. Red $\Delta_j=S_0-S_j$; bold: largest concept-method drop. 
}
\label{fig:cumulative-sewage-intervention}
\end{minipage}
\end{figure}

\endgroup

